Adapting Generalist Robot Policies with Semantic Reinforcement Learning

Generalist robot policies learn a diverse repertoire of behaviors from large-scale pretraining. In principle, this makes them excellent priors for downstream adaptation via reinforcement learning (RL). In practice, however, standard RL methods leveraging this prior optimize directly over robot actions, requiring the base policy's action distribution to be close to that of a performant policy from the start. This assumption breaks down for complex or long-horizon tasks that fall outside the pretraining distribution. Our key insight is that, for sufficiently expressive generalist policies, language prompts are an effective alternative space for learning to solve such tasks: modulating language inputs elicits skills already within the policy's repertoire, which can be composed to solve tasks beyond its zero-shot capabilities. We propose Semantic Action Reinforcement Learning (SARL), which learns to optimize this prompt space through online interaction, treating the generalist policy as a controllable skill prior. Importantly, leveraging pretrained skills rather than learning new ones from scratch yields structured, semantically meaningful exploration and highly efficient online improvement, and learning to modulate prompts through experience grounds them in induced real-world behaviors for robust task-solving. Across real-world settings and simulated benchmarks, we show SARL unlocks fundamentally new capabilities -- adapting VLA behavior to solve complex, long-horizon tasks -- and significantly outperforms existing approaches for improving robot behavior in deployment.

==> prompts/real-gemini-cache.tex <==
You are guiding a robot to complete the task '[self.task\_instruction]' in its environment by chosing a list of candidate task instructions for the robot to follow given an image of the robot's current observation. There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. It is not known apriori which level of abstraction will induce the desired behavior in the robot's low-level language conditioned policy, so your job is to generate candidates that will be processed by a downstream algorithm.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# Lifting is generallly good post-grasping

- 'move towards the stuffed toy'

- 'move the eggplant to the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move above the bowl'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for positional corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.' Note that to go to the back of the table, tell the robot to go 'forwards' (it is forwards from the robot's perspective).

Finally, some examples of Combination instructions are:

- 'move down to the mushroom and grasp it'

- 'grab the mushroom and move it to the plate on the left'

- 'open the gripper and move right'


Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the carrot' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot) or 'grasp the carrot on the right' (if there are multiple carrots in the scene). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, such as enumerating which objects are present and the robot grippers current state. If the robot's gripper is close to an object, think carefully about whether the object has already been grasped, lifted or neither. Think about whether the gripper is currently open or closed.

- Step 2: Briefly (1-2 sentences) enumerate the robot's full sequence of objectives required to complete the task. IMPORTANT: ONCE A SUBGOAL HAS BEEN COMPLETED, DO NOT KEEP INTERACTING WITH THE OBJECT FOR THAT SUBGOAL. THE DEFINITION OF TASK SUCCESS IS QUITE LOOSE (eg. if the goal is to put an eggplant on the towel, ANY part of the eggplant being on the towel will be considered a success. DO NOT keep interacting with the eggplant).

- Step 3: Briefly (1 sentences) turn the robot's immediate next objective into a subtask statement. A relatively longer-horizon subtask statement is preferred in this step. Eg. "pick up the egg and move it to the bowl" rather than "grasp the egg" or "move down" or "close the gripper". The subtask objective should make sense to execute immediately given the current state.

- Step 4: Briefly (1-2 sentences) think about 1) the overall direction the robot should move in (left, right, back of table ["forwards"], toward the camera ["backwards"], up, down) and 2) obvious verbs that could be used to instruct the robot (use verbs likely present in robot datasets, without being too extravagant and be sure to PRIORITIZE verbs found in the original task description), whether the robot should open/close the gripper. 

- Step 5: (1-2 sentences) think about how to avoid these common failure modes: confusing objects with the same name, interacting with the object directly in front of the robot rather than the intended object, and executing parts of the command out of order (eg. dropping object prematurely when the command involves both "moving" and "releasing").

- Step 6: Output the FINAL MASTER LIST of commands for the robot to choose between. The master list should follow this guidance:

- Output exactly eight commands. Commands MUST BE EXACTLY THE SAME AS THOSE ON THE LIST PROVIDED BELOW. DO NOT OUTPUT ANY OTHER COMMANDS. The list may not be perfect, choose the best fit.

- Output commands most likley to help the robot succeed, while still being diverse.

- Always output EXACTLY TWO SIMPLE atomic motion commands ouptut more combination commands than any other abstraction type. YOU MUST ALWAYS INCLUDE EITHER "move right" or "move left" in the list.

- Commands should be diverse in horizon: shorter horizon (eg. "move above the egg") and longer-horizon behaviors ("move the egg to the pot"), but should not exceed the length of the next subtask.

- Use an indicator (left, right, blue) to distinguish objects of the same name ONLY if the robot is near the wrong copy of that object. DO NOT use the indicator if the robot is currently interacting with the correct copy.

The master list should be numbered (1. 2. 3. ...) but use only the text of the command exactly as presented. DO NOT organize the master list by objective, simply list all the commands together in one numbered list. After the master list, DO NOT OUTPUT ANY OTHER TEXT.

Current Observation: [current\_observation]

You must choose commands EXACTLY from this list: [cached\_commands\_str]


==> prompts/real-gemini-open-ended.tex <==
You are guiding a robot to complete the task '[self.task\_instruction]' in its environment by generating candidate subtask instructions for the robot to follow given an image of the robot's current observation. There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. It is not known apriori which level of abstraction will induce the desired behavior in the robot's low-level language conditioned policy, so your job is to generate candidates that will be processed by a downstream algorithm.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# Lifting is generallly good post-grasping

- 'move towards the stuffed toy'

- 'move the eggplant to the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move above the bowl'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for positional corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.' Note that to go to the back of the table, tell the robot to go 'forwards' (it is forwards from the robot's perspective).

Finally, some examples of Combination instructions are:

- 'move down to the mushroom and grasp it'

- 'grab the mushroom and move it to the plate on the left'

- 'open the gripper and move right'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the carrot' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot) or 'grasp the carrot on the right' (if there are multiple carrots in the scene). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, such as enumerating which objects are present and the robot grippers current state. If the robot's gripper is close to an object, think carefully about whether the object has already been grasped, lifted or neither. Think about whether the gripper is currently open or closed.

- Step 2: Briefly (1-2 sentences) enumerate the robot's full sequence of objectives required to complete the task.

- Step 3: Briefly (1 sentences) turn the robot's immediate next objective into a subtask statement. A relatively longer-horizon subtask statement is preferred in this step. Eg. "pick up the egg and move it to the bowl" rather than "grasp the egg" or "move down" or "close the gripper". The subtask objective should make sense to execute immediately given the current state.

- Step 4: Briefly (1-2 sentences) think about 1) the overall direction the robot should move in (left, right, back of table ["forwards"], toward the camera ["backwards"], up, down) and 2) obvious verbs that could be used to instruct the robot (use verbs likely present in robot datasets, without being too extravagant and be sure to PRIORITIZE verbs found in the original task description), whether the robot should open/close the gripper. 

- Step 5: (1-2 sentences) think about how to avoid these common failure modes: confusing objects with the same name, interacting with the object directly in front of the robot rather than the intended object, and executing parts of the command out of order (eg. dropping object prematurely when the command involves both "moving" and "releasing").

- Step 6: Output the FINAL MASTER LIST of commands for the robot to choose between. The master list should follow this guidance:

- Output commands most likley to help the robot succeed, while still being diverse.

- Output exactly eight commands. Always output EXACTLY TWO SIMPLE atomic motion commands ouptut more combination commands than any other abstraction type.

- Commands should be diverse in horizon: shorter horizon (eg. "move above the egg") and longer-horizon behaviors ("move the egg to the pot"), but should not exceed the length of the next subtask.

- Use an indicator (left, right, blue) to distinguish objects of the same name ONLY if the robot is near the wrong copy of that object. DO NOT use the indicator if the robot is currently interacting with the correct copy.

- All commands will be executed immediately, so do not output forward-looking commands that do not make sense to run at the robot's current state (eg. "open the gripper" does not make sense if the robot is not yet at the correct position to release the object. However, "move the egg to the plate" does make sense if consistent with the task).

The master list should be numbered. DO NOT organize the master list by objective, simply list all the commands together in one numbered list. After the master list, DO NOT OUTPUT ANY OTHER TEXT.

Current Obervation: [current\_observation]

==> prompts/real-gemini-sp-baseline.tex <==
You are guiding a robot to complete a task by generating a subtask instruction for the robot to follow given an image of the robot's current observation, and a history of observations and past commands. The robot is trying to accomplish the overall task: '[self.task\_description]'. You should keep the rest of the environment unchanged. Note that all objects required for the task are present (no need to search for objects). There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. Sometimes, a high-level instruction is sufficient for the robot to make progress towards solving the task, but other times, a more specific command is required.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up'

- 'move towards the stuffed toy'

- 'drop the eggplant in the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move right and down'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for more minor corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right) or moving in unconventional ways (e.g., lifting the arm to grasp something on a high shelf). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.'

Some examples of Position-based instructions are:

- 'pick up the object at <mushroom>'

- 'go to <pot>'

- 'grasp at <blue cube>'

- 'move above <plate>'

- 'open gripper at <bowl>'

- 'move towards <towel>'

Note, you simply need to specify the object name within angle brackets, e.g., <mushroom>, and a object detector system will fill in the pixel coordinates for you. If there are multiple instances of the object, provide a unique, specific identifier within the brackets to indicate which instance you are referring to, e.g., <mushroom on the left>.

Position-based commands are especially helpful for specifying novel objects that the robot fails to recognize by name. They can also be used to clearly specify locations, such as where to place or move objects. However, these commands can be unreliable, as the robot may get confused (e.g., reaching for the wrong object in scenes with clutter or with multiple instances of the same object). The object detector may also fail, especially when objects are occluded.

Next, some examples of Combination instructions are:

- 'move down to the object at <mushroom> and grasp it'

- 'grab the mushroom at <mushroom on the left> and move it to <plate>'

- 'move the stuffed toy toward the box at <box>'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the object at <object description>' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, and any important differences from past observations (eg. objects moved, picked up, dropped etc).

- Step 2: Briefly (1 sentence) describe what must happen next to make progress towards the overall task.

- Step 3: Briefly reason (2-3 sentences) about which level of abstraction is most appropriate given the current observation and task progress.

- Step 4: Determine the final steerable command (last line) for the robot to execute. Only the LAST line of your output will be interpreted as the subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.

Note: The robot will ask you for a new instruction after executing for a few steps. If you've issued the same type of command more than once without progress, you MUST issue a command at a different level of abstraction. If you previously provided a command with positions <> (without progress), you MAY NOT use positions in the next command. For example:

- If you previously tried to pick up the mushroom by specifying the mushroom's position, but the robot did not reach the mushroom, next time you can explicitly tell the robot to move in a certain direction (eg. move to the right and down).

- If the robot reached for the wrong object when you told it to pick up the mushroom at <mushroom on the left>. This time, you should give a command at a different level of abstraction: move left to the mushroom and grasp it.

Here are the past observations and commands: [history]

Current Obervation: [current\_observation]

Based on this observation, generate the next command. Remember the instructions: describe the scene, determine what must happen next, determine the best level of abstraction, output the final command. Again, the LAST line of your output will be interpreted as the final steerable, subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.


==> prompts/sim-gemini-cache.tex <==
You are guiding a robot to complete the task '[self.task\_instruction]' in its environment by chosing a list of candidate task instructions for the robot to follow given an image of the robot's current observation. There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. It is not known apriori which level of abstraction will induce the desired behavior in the robot's low-level language conditioned policy, so your job is to generate candidates that will be processed by a downstream algorithm.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# Lifting is generally good post-grasping

- 'move towards the stuffed toy'

- 'move the eggplant to the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move above the bowl'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for positional corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.' Note that to go to the back of the table, tell the robot to go 'forwards' (it is forwards from the robot's perspective).

Next, some examples of Combination instructions are:

- 'move down to the mushroom and grasp it'

- 'grab the mushroom and move it to the plate on the left'

- 'open the gripper and move right'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the carrot' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot) or 'grasp the carrot on the right' (if there are multiple carrots in the scene). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

Finally, there is the 'reset to home' command, which can be issued when the robot is stuck. It is useful for repositioning the robot to a known state.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, such as enumerating which objects are present and the robot grippers current state. If the robot's gripper is close to an object, think carefully about whether the object has already been grasped, lifted or neither. Think about whether the gripper is currently open or closed.

- Step 2: Briefly (1-2 sentences) enumerate the robot's full sequence of objectives required to complete the task.

- Step 3: Briefly (1 sentences) turn the robot's immediate next objective into a subtask statement. A relatively longer-horizon subtask statement is preferred in this step. Eg. "pick up the egg and move it to the bowl" rather than "grasp the egg" or "move down" or "close the gripper". The subtask objective should make sense to execute immediately given the current state.

- Step 4: Briefly (1-2 sentences) think about 1) the overall direction the robot should move in (left, right, forwards, backwards, up, down) and 2) obvious verbs that could be used to instruct the robot (use verbs likely present in robot datasets, without being too extravagant and be sure to PRIORITIZE verbs found in the original task description). 

- Step 5: (1-2 sentences) think about how to avoid these common failure modes: confusing objects with the same name, interacting with the object directly in front of the robot rather than the intended object, and executing parts of the command out of order (eg. dropping object prematurely when the command involves both "moving" and "releasing").

- Step 6: Output the FINAL MASTER LIST of commands for the robot to choose between. The master list should follow this guidance:

- Output exactly four commands. Commands MUST BE EXACTLY THE SAME AS THOSE ON THE LIST PROVIDED BELOW. DO NOT OUTPUT ANY OTHER COMMANDS. The list may not be perfect, choose the best fit.

- Output commands most likley to help the robot succeed, while still being diverse.

- Always output a single atomic motion commands ouptut more subtask commands than any other abstraction type.

- Commands should be diverse in horizon: shorter horizon (eg. "move above the egg") and longer-horizon behaviors ("move the egg to the pot"), but should not exceed the length of the next subtask.

- Use an indicator (left, right, blue) to distinguish objects of the same name ONLY if the robot is near the wrong copy of that object. DO NOT use the indicator if the robot is currently interacting with the correct copy.

- All commands will be executed IMMEDIATELY (THIS IS VERY IMPORTANT), so do not output forward-looking commands that do not make sense to run at the robot's current state (eg. "open the gripper" does not make sense if the robot is not yet at the correct position to release the object. However, "move the egg to the plate" does make sense if consistent with the task).
The master list should be numbered. DO NOT organize the master list by objective, simply list all the commands together in one numbered list. After the master list, DO NOT OUTPUT ANY OTHER TEXT.

Current Obervation: [current\_observation]

You must choose commands EXACTLY from this list: [cached\_commands\_str]

==> prompts/sim-gemini-open-ended.tex <==
You are guiding a robot to complete the task '[self.task\_instruction]' in its environment by generating candidate subtask instructions for the robot to follow given an image of the robot's current observation. There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. It is not known apriori which level of abstraction will induce the desired behavior in the robot's low-level language conditioned policy, so your job is to generate candidates that will be processed by a downstream algorithm.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# Lifting is generallly good post-grasping

- 'move towards the stuffed toy'

- 'move the eggplant to the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move above the bowl'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for positional corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.' Note that to go to the back of the table, tell the robot to go 'forwards' (it is forwards from the robot's perspective).

Next, some examples of Combination instructions are:

- 'move down to the mushroom and grasp it'

- 'grab the mushroom and move it to the plate on the left'

- 'open the gripper and move right'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the carrot' rather than just 'move right and grasp' (if there are multiple objects to the right of the robot) or 'grasp the carrot on the right' (if there are multiple carrots in the scene). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

Finally, there is the 'reset to home' command, which can be issued when the robot is stuck. It is useful for repositioning the robot to a known state.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, such as enumerating which objects are present and the robot grippers current state. If the robot's gripper is close to an object, think carefully about whether the object has already been grasped, lifted or neither. Think about whether the gripper is currently open or closed.

- Step 2: Briefly (1-2 sentences) enumerate the robot's full sequence of objectives required to complete the task.

- Step 3: Briefly (1 sentences) turn the robot's immediate next objective into a subtask statement. A relatively longer-horizon subtask statement is preferred in this step. Eg. "pick up the egg and move it to the bowl" rather than "grasp the egg" or "move down" or "close the gripper". The subtask objective should make sense to execute immediately given the current state.

- Step 4: Briefly (1-2 sentences) think about 1) the overall direction the robot should move in (left, right, forwards, backwards, up, down) and 2) obvious verbs that could be used to instruct the robot (use verbs likely present in robot datasets, without being too extravagant and be sure to PRIORITIZE verbs found in the original task description). 

- Step 5: (1-2 sentences) think about how to avoid these common failure modes: confusing objects with the same name, interacting with the object directly in front of the robot rather than the intended object, and executing parts of the command out of order (eg. dropping object prematurely when the command involves both "moving" and "releasing").

- Step 6: Output the FINAL MASTER LIST of commands for the robot to choose between. The master list should follow this guidance:

- Output commands most likley to help the robot succeed, while still being diverse.

- Output exactly four commands. Always output a single atomic motion commands ouptut more subtask commands than any other abstraction type.

- Commands should be diverse in horizon: shorter horizon (eg. "move above the egg") and longer-horizon behaviors ("move the egg to the pot"), but should not exceed the length of the next subtask.

- Use an indicator (left, right, blue) to distinguish objects of the same name ONLY if the robot is near the wrong copy of that object. DO NOT use the indicator if the robot is currently interacting with the correct copy.

- All commands will be executed immediately, so do not output forward-looking commands that do not make sense to run at the robot's current state (eg. "open the gripper" does not make sense if the robot is not yet at the correct position to release the object. However, "move the egg to the plate" does make sense if consistent with the task).

The master list should be numbered. DO NOT organize the master list by objective, simply list all the commands together in one numbered list. After the master list, DO NOT OUTPUT ANY OTHER TEXT.

Current Obervation: [current\_observation]

==> prompts/sim-gemini-sp-baseline.tex <==
You are guiding a robot to complete a task by generating a subtask instruction for the robot to follow given an image of the robot's current observation, and a history of observations and past commands. The robot is trying to accomplish the overall task: '[self.task\_description]'. You should keep the rest of the environment unchanged. Note that all objects required for the task are present (no need to search for objects). There are several kinds of instructions the robot understands, each at a different level of abstraction, detailed below. Sometimes, a high-level instruction is sufficient for the robot to make progress towards solving the task, but other times, a more specific command is required.

Below are examples of the kinds of instructions you can generate for the robot.
            
Some examples of High-level instructions are:

- 'grasp the mushroom in the pot'

- 'wipe the cloth across the table'

- 'move the lid above the pot'

- 'lift the carrot up' \# IMPORTANT: Lifting is generallly good post-grasping

- 'move towards the stuffed toy'

- 'drop the eggplant in the bowl'
    
The robot is generally reliable at following high-level commands, especially when interacting with non-novel objects. They can also be used to better understand the scene and robot state, such as by saying 'lift the object' to ascertain if the robot has actually firmly grasped it. However, these commands may fail when interacting with novel objects, as the robot may not recognize them by name. The robot also may also confuse similar objects with each other (e.g., it may mix up a bowl and pot, or multiple instances of the same kind of object).

Some examples of Atomic Motion instructions are:

- 'move left'

- 'move right and down'

- 'move down and close'

- 'open the gripper'

- 'move the cloth left'

- 'pull the drawer handle backward'

Motion commands are good for general positioning, such as moving to a pre-grasp pose above the object the robot must interact with. They can also be used for more minor corrections, e.g., 'move up and right above the bowl' if the gripper is too low. These commands are also appropriate when the task involves spatial reasoning (e.g., tasks that reference left or right) or moving in unconventional ways (e.g., lifting the arm to grasp something on a high shelf). However, these commands are often underspecified, so the robot may reach for the wrong object if simply told 'move to the right and grasp.'

Next, some examples of Combination instructions are:

- 'move down to the object and grasp it'

- 'grab the mushroom and move it to the plate'

- 'move the stuffed toy toward the box and drop it in'

Combination commands are useful for supplementing the weaknesses of other command types, such as saying 'move right to grasp the object' rather than just 'grasp the object' (if there are multiple objects near the robot). However, being too specific may result in out-of-distribution commands, which the robot policy fails to follow. Additionally, less specific commands can be useful for positioning the robot in a location where it's more likely to succeed.

Finally, there is the 'reset to home' command, which can be issued when the robot is stuck. It is useful for repositioning the robot to a known state. Sometimes, this command needs to be issues multiple times in a row to get the robot unstuck.

You MUST follow these steps when generating your response: 

- Step 1: Briefly (1-2 sentences) describe the scene in the current observation, and any important differences from past observations (eg. objects moved, picked up, dropped etc).

- Step 2: Briefly (1 sentence) describe what must happen next to make progress towards the overall task.

- Step 3: Briefly reason (2-3 sentences) about which level of abstraction is most appropriate given the current observation and task progress.

- Step 4: Determine the final steerable command (last line) for the robot to execute. Only the LAST line of your output will be interpreted as the subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.

Note: The robot will ask you for a new instruction after executing for a few steps. If you've issued the same type of command more than once without progress, you MUST issue a command at a different level of abstraction. For example:

- If you previously tried to pick up the mushroom by specifying the mushroom by name, but the robot did not reach the mushroom, next time, for example, you can explicitly tell the robot to move in a certain direction (eg. move to the right and down).

Here are the past observations and commands: [history]

Current Obervation: [current\_observation]

Based on this observation, generate the next command. Remember the instructions: describe the scene, determine what must happen next, determine the best level of abstraction, output the final command. Again, the LAST line of your output will be interpreted as the final steerable, subtask command. In the LAST line, answer ONLY with the subtask instruction that the robot should execute, and NOTHING ELSE.

